Dynamic Network Cartography

Communication networks have evolved from specialized, research and tactical transmission systems to large-scale and highly complex interconnections of intelligent devices, increasingly becoming more commercial, consumer-oriented, and heterogeneous. Propelled by emergent social networking services and high-definition streaming platforms, network traffic has grown explosively thanks to the advances in processing speed and storage capacity of state-of-the-art communication technologies. As "netizens" demand a seamless networking experience that entails not only higher speeds, but also resilience and robustness to failures and malicious cyber-attacks, ample opportunities for signal processing (SP) research arise. The vision is for ubiquitous smart network devices to enable data-driven statistical learning algorithms for distributed, robust, and online network operation and management, adaptable to the dynamically-evolving network landscape with minimal need for human intervention. The present paper aims at delineating the analytical background and the relevance of SP tools to dynamic network monitoring, introducing the SP readership to the concept of dynamic network cartography -- a framework to construct maps of the dynamic network state in an efficient and scalable manner tailored to large-scale heterogeneous networks.

==> flowdiag.tex <==
%drawing for propagation environment
\begin{tikzpicture}[auto,scale=1.3]
	\tikzstyle{block} = [draw,rectangle,thick,minimum height=2em,minimum width=2em, line width =1pt];
	\tikzstyle{connector} = [->,thick];
	\tikzstyle{connector} = [->,thick];
	\tikzstyle{branchb} = [circle,inner sep=0pt,minimum size=0.2mm,fill=blue,draw=blue];
	\tikzstyle{branchr} = [circle,inner sep=0pt,minimum size=0.2mm,fill=red,draw=red];
	\tikzstyle{legend_training}=[rectangle, rounded corners, thin,
   top color= white,bottom color=blue!25,                    minimum width=2.5cm, minimum height=0.8cm,violet];
   \tikzstyle{legend_op}=[rectangle, rounded corners, thin,
   top color= white,bottom color=red!25,                    minimum width=2.5cm, minimum height=0.8cm,red];
	
	%draw grid
	%\draw[step=.1cm, gray, very thin] (-2.0,-1.6) grid (6,0.2);    
	% node placement with matrix library: 5x4 array
    \matrix[ampersand replacement=\&, row sep=0.5cm, column sep=0.2cm] {
   \node[branchb] (l0){};
      \&
      \&
       \&
       \&
      \\
      
      \node[block] (T1) {\small $\displaystyle\min_{\mathbf{w}_t} C_t (\bB[k],\mathbf{w}_t)$}; 
      \&
       \&
      \&
      \node[branchr] (l1) {};
       \& \\
\node[block] (T2) {\small$\displaystyle\min_{\|\bb_q\| \leq 1}\displaystyle\sum_{t=1}^T 
C_t(\bB,\mathbf{w}_t[k])$};
      \&
      \&
      \&
      \node[block] (O1) {\small $\displaystyle\min_{\mathbf{w}_t} 
      C_t(\hat{\mathbf{B}},\mathbf{w}_t)$};\&
       \\

      \&
      \&
       \&
      \node[block] (O2) {\small$\hat{\mathbf{x}}_t=\hat{\mathbf{B}}\hat{\mathbf{w}}_t$};
      \&
      \\
      
      \&
      \&
       \&
       \node[branchr] (l2){};
      \&
      \\
    };
    %draw lines
    \draw [connector,color=blue,line width= 1pt] (T1) -- node {${\mathbf{W}}_t[k]$} (T2);
    \draw [connector,color=red] (O1) -- node {$\hat{\mathbf{w}}_t$} (O2);
    \draw [connector,line width= 1pt] (T2) -- node {$\hat{\mathbf{B}}$} (O1);
    \draw [connector,color=blue,line width= 1pt] (T2.south) -- ++(0,-.5cm) -|node [near 
start]{$\bB[k+1]$} ++(-1.8cm,0cm) -| ++(0cm,2.45cm) -> ++ (0.7cm,0cm);
    \draw [connector,color=red,line width= 1pt] (l1.south) -> node [near start]{$\mathbf{y}_t,\: t> T$}(O1);
    \draw [connector,color=blue,line width= 1pt] (l0.south) -> node [near start]{$\{\mathbf{y}_t\}_{t=1}^T$}(T1.north);
    \draw [connector,color=red,line width= 1pt] (O2.south) -> node [near end]{$\hat{\mathbf{x}}_t$}(l2.north);
  %%%%%%%%%%%%
  %insert label for operational and training phase
  \node[legend_training] at (-1.5,2.7){\textsc{\small Training Phase}};
  \node[legend_op] at (2.0,2.7){\textsc{\small Operational Phase}};
	\draw[line width=1pt,color=green!50!black,dashed] (0.5,2.3) --(0.5,-2);  
\end{tikzpicture}
